In- and Out-of-Distribution Generalization of Reasoning in Multimodal LLMs for Simple Visual Planning Tasks

Integrating reasoning in (multimodal) large language models has recently led to significant improvement of their capabilities. However, generalization in reasoning models is still vaguely defined and poorly understood. In this work, we present an evaluation framework to rigorously examine how well chain-of-thought (CoT) approaches generalize in simple visual planning, specifically on a grid-based navigation task. The versatility of the task and its data allows us to fine-tune model variants using different input representations (visual and textual) and CoT reasoning strategies, and systematically evaluate them under both in-distribution (ID) and out-of-distribution (OOD) test conditions. Our experiments show that the out-of-distribution generalization (e.g., to larger maps) is largely impacted by the format used for input maps and CoT chains. Surprisingly, we find that coordinate-based reasoning traces which combine text descriptions yield the best OOD generalization. Moreover, CoT reproducing the steps of the A* algorithm yields the state-of-the-art ID accuracy, and simple augmentation of the map solutions seen during training greatly boosts OOD results. Repeating the experiments with maps represented by coordinates yields similar results for another model family. Tests on structurally complex maps reveal a sharp performance drop when shortest solutions require many movement directions or turns. Additional fine-tuning on examples of directionally complex maps substantially recovers this performance. Finally, purely text-based models consistently outperform those utilizing image-based inputs, including a recently proposed approach relying on latent space reasoning.

==> tables/example_cot_astar.tex <==
\begin{figure*}[t!]
    \centering
    \begin{minipage}[t]{.485\textwidth}
    \vspace{0pt}
    \begin{tcolorbox}[gridbox]
\begin{lstlisting}[basicstyle=\ttfamily\fontsize{7.2}{7.8}\selectfont,breaklines=true,breakatwhitespace=true,columns=fullflexible,keepspaces=true]
This is a shortest-path grid problem, so I can solve it with the A* algorithm. Let's simulate it.
Coordinates are zero-indexed as (row,col), with (0,0) at the top-left.
Actions: L=left, R=right, U=up, D=down.
OPEN is always written in the order A* would consider nodes, so the first entry is the next node to pop.
If several nodes are equally preferred, keep the earlier inserted one first. Neighbor order: L,R,U,D.

Grid: S=(7,5), G=(4,6), H={(0,5),(1,1),(1,6),(3,6),(5,1),(5,7),(7,2)}

Initial:
OPEN=[(7,5)]
CLOSED={}

Step 1
OPEN before=[(7,5)]
Pop first OPEN node: (7,5)
L -> (7,4): add to OPEN; set parent[(7,4)]=(7,5)
R -> (7,6): add to OPEN; set parent[(7,6)]=(7,5)
U -> (6,5): add to OPEN; set parent[(6,5)]=(7,5)
D -> (8,5): out of bounds, skip
OPEN after=[(7,6), (6,5), (7,4)]
CLOSED={(7,5)}

Step 2
OPEN before=[(7,6), (6,5), (7,4)]
Pop first OPEN node: (7,6)
L -> (7,5): in CLOSED, skip
R -> (7,7): add to OPEN; set parent[(7,7)]=(7,6)
U -> (6,6): add to OPEN; set parent[(6,6)]=(7,6)
D -> (8,6): out of bounds, skip
OPEN after=[(6,6), (6,5), (7,7), (7,4)]
CLOSED={(7,5),(7,6)}
\end{lstlisting}
    \end{tcolorbox}
    \end{minipage}
    \hfill
    \begin{minipage}[t]{.485\textwidth}
    \vspace{0pt}
    \begin{tcolorbox}[gridbox]
\begin{lstlisting}[basicstyle=\ttfamily\fontsize{7.2}{7.8}\selectfont,breaklines=true,breakatwhitespace=true,columns=fullflexible,keepspaces=true]
Step 3
OPEN before=[(6,6), (6,5), (7,7), (7,4)]
Pop first OPEN node: (6,6)
L -> (6,5): already in OPEN with best or equal route, keep old parent
R -> (6,7): add to OPEN; set parent[(6,7)]=(6,6)
U -> (5,6): add to OPEN; set parent[(5,6)]=(6,6)
D -> (7,6): in CLOSED, skip
OPEN after=[(5,6), (6,5), (6,7), (7,7), (7,4)]
CLOSED={(7,5),(7,6),(6,6)}

Step 4
OPEN before=[(5,6), (6,5), (6,7), (7,7), (7,4)]
Pop first OPEN node: (5,6)
L -> (5,5): add to OPEN; set parent[(5,5)]=(5,6)
R -> (5,7): hole, skip
U -> (4,6): add to OPEN; set parent[(4,6)]=(5,6)
D -> (6,6): in CLOSED, skip
OPEN after=[(4,6), (6,5), (5,5), (6,7), (7,7), (7,4)]
CLOSED={(7,5),(7,6),(6,6),(5,6)}

Step 5
OPEN before=[(4,6), (6,5), (5,5), (6,7), (7,7), (7,4)]
Pop first OPEN node: (4,6)
Goal reached.

Parent path:
(7,5) -> (7,6) -> (6,6) -> (5,6) -> (4,6)
Actions: RIGHT, UP, UP, UP

Final answer: \\boxed{RIGHT, UP, UP, UP}
\end{lstlisting}
    \end{tcolorbox}
    \end{minipage}
    \vspace{-1mm}
    \caption{\textbf{Example of A* CoT reasoning on an OOD map.} We show an example of the reasoning trace produced by the model trained on \textit{coordinates} input and \textit{A*} CoT.
    On an OOD map, the model still correctly states its intention to solve the map by simulating the A* algorithm along with its choice of notation, and correctly simulates the algorithm in each step.
    }
    \label{fig:astar_example}
\end{figure*}


==> tables/example_cot_coorddesc.tex <==
\begin{figure}[t!]
    \centering
    \begin{tcolorbox}[gridbox]
\scriptsize
\begin{verbatim}
The direct path to the goal is moving UP or RIGHT.
Thus, I will move UP.
Coordinates:
Player: (6,5)
Goal: (4,6)
Holes: {(0,5),(1,1),(1,6),(3,6),(5,1),(5,7),(7,2)}

The direct path to the goal is moving UP or RIGHT.
Thus, I will move UP.
Coordinates:
Player: (5,5)
Goal: (4,6)
Holes: {(0,5),(1,1),(1,6),(3,6),(5,1),(5,7),(7,2)}

The direct path to the goal is moving UP or RIGHT.
Thus, I will move UP.
Coordinates:
Player: (4,5)
Goal: (4,6)
Holes: {(0,5),(1,1),(1,6),(3,6),(5,1),(5,7),(7,2)}

The direct path to the goal is moving RIGHT.
Thus, I will move RIGHT.
Coordinates:
Player: (4,6)
Goal: (4,6)
Holes: {(0,5),(1,1),(1,6),(3,6),(5,1),(5,7),(7,2)}

Final answer: \\boxed{UP, UP, UP, RIGHT}
\end{verbatim}
\end{tcolorbox}
\vspace{-2mm}
    \caption{\textbf{Example of Coordinates + Description reasoning on an OOD map.} We show an example of the reasoning trace produced by the model trained on \textit{coordinates} input and \textit{coordinates + description} CoT.
    On an OOD map, the model correctly reasons in natural language about each successive move and correctly updates the state of the relevant positions on the map after each step.
    }
    \label{fig:coord_desc_example}
\vspace{-1.2mm}
\end{figure}


==> tables/example_cot_grid.tex <==
\begin{figure}[t!]
    \centering
    \begin{tcolorbox}[gridbox, %
    ]
\scriptsize
\begin{verbatim}
The direct path to the goal is moving UP or RIGHT. 
Thus, I will move UP.
Grid:
 .  .  .  .  .  X  .  . 
 .  X  .  .  .  .  X  . 
 .  .  .  .  .  .  .  . 
 .  .  .  .  .  .  X  . 
 .  .  .  .  .  .  G  . 
 .  X  .  .  .  .  .  X 
 .  .  .  .  .  P  .  . 
 .  .  X  .  .  .  .  . 

The direct path to the goal is moving UP or RIGHT. 
Thus, I will move UP.
Grid:
 .  .  .  .  .  X  .  . 
 .  X  .  .  .  .  X  . 
 .  .  .  .  .  .  .  . 
 .  .  .  .  .  .  X  . 
 .  .  .  .  .  .  G  . 
 .  X  .  .  .  P  .  X 
 .  .  .  .  .  .  .  . 
 .  .  X  .  .  .  .  . 

The direct path to the goal is moving UP or RIGHT.
Thus, I will move UP.
Grid:
 .  .  .  .  .  X  .  . 
 .  X  .  .  .  .  X  . 
 .  .  .  .  .  .  .  . 
 .  .  .  .  .  .  X  . 
 .  .  .  .  .  P  G  . 
 .  X  .  .  .  .  .  X 
 .  .  .  .  .  .  .  . 
 .  .  X  .  .  .  .  . 

The direct path to the goal is moving RIGHT.
Thus, I will move RIGHT.
Grid:
 .  .  .  .  .  X  .  . 
 .  X  .  .  .  .  X  . 
 .  .  .  .  .  .  .  . 
 .  .  .  .  .  .  X  . 
 .  .  .  .  .  .  P  . 
 .  X  .  .  .  .  .  X 
 .  .  .  .  .  .  .  . 
 .  .  X  .  .  .  .  . 

Final answer: \\boxed{UP, UP, UP, RIGHT}
\end{verbatim}
\end{tcolorbox}
\vspace{-2mm}
    \caption{\textbf{Example of Grid + Description CoT reasoning on an OOD map.} We show an example of the reasoning trace produced by the model trained on \textit{grid} input and \textit{grid + description} CoT.
    Even on an OOD map, the model first reasons in natural language on the next move, then produces the map after such move.
    }
    \label{fig:grid_example}
\vspace{-1.2mm}
\end{figure}


==> tables/reasoning_traces_all_steps_appendix_table.tex <==
% Requires:
% \usepackage{graphicx}
% \usepackage{xcolor}
% \usepackage{tikz}

\begingroup

\def\TraceFont{\fontfamily{pcr}\fontseries{m}\selectfont\tiny}

\def\TraceCell#1#2#3#4{%
  \node[
    anchor=west,
    align=left,
    text width=#3,
    inner sep=0pt,
    font=\TraceFont
  ] at (#1,#2) {#4};
}

\newcommand{\MapTable}[9]{%
\begingroup
\TraceFont
\def\Pipe{\textbar}%
\def\Blank{\makebox[3.5em][c]{}}%
\def\Slot##1{\makebox[3.5em][c]{##1}}%
\Pipe\Blank\Pipe\Slot{Col 1}\Pipe\Slot{Col 2}\Pipe\Slot{Col 3}\Pipe\\
\Pipe\Slot{Row 1}\Pipe\Slot{#1}\Pipe\Slot{#2}\Pipe\Slot{#3}\Pipe\\
\Pipe\Slot{Row 2}\Pipe\Slot{#4}\Pipe\Slot{#5}\Pipe\Slot{#6}\Pipe\\
\Pipe\Slot{Row 3}\Pipe\Slot{#7}\Pipe\Slot{#8}\Pipe\Slot{#9}\Pipe
\endgroup
}

\resizebox{.995\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=-1cm]

\def\wStep{0.55}
\def\wImg{3.20}
\def\wTable{3.90}
\def\wCoord{3.00}
\def\wAstar{4.85}

\def\hHead{0.62}
\def\hRow{3.20}

\pgfmathsetmacro{\xStep}{0}
\pgfmathsetmacro{\xImg}{\xStep+\wStep}
\pgfmathsetmacro{\xTable}{\xImg+\wImg}
\pgfmathsetmacro{\xCoord}{\xTable+\wTable}
\pgfmathsetmacro{\xAstar}{\xCoord+\wCoord}
\pgfmathsetmacro{\xEnd}{\xAstar+\wAstar}

\pgfmathsetmacro{\yRows}{\hHead}
\pgfmathsetmacro{\yOne}{\hHead}
\pgfmathsetmacro{\yTwo}{\hHead+\hRow}
\pgfmathsetmacro{\yEnd}{\hHead+2*\hRow}

\fill[gray!12, rounded corners=4pt] ({\xTable+0.05},{\yRows+0.05}) rectangle ({\xTable+\wTable-0.05},{\yEnd-0.05});
\fill[gray!12, rounded corners=4pt] ({\xCoord+0.05},{\yRows+0.05}) rectangle ({\xCoord+\wCoord-0.05},{\yEnd-0.05});
\fill[gray!12, rounded corners=4pt] ({\xAstar+0.05},{\yRows+0.05}) rectangle ({\xAstar+\wAstar-0.05},{\yEnd-0.05});

\node[font=\normalsize, anchor=center] at ({\xImg+\wImg/2},{\hHead/2}) {Image};
\node[font=\normalsize, anchor=center] at ({\xTable+\wTable/2},{\hHead/2}) {Table};
\node[font=\normalsize, anchor=center] at ({\xCoord+\wCoord/2},{\hHead/2}) {Coordinates (sheet)};
\node[font=\normalsize, anchor=center] at ({\xAstar+\wAstar/2},{\hHead/2}) {A* (sheet)};

\node[rotate=90, font=\small, anchor=center] at ({\xStep+\wStep/2},{\yOne+\hRow/2}) {Step 1};
\node[rotate=90, font=\small, anchor=center] at ({\xStep+\wStep/2},{\yTwo+\hRow/2}) {Step 2};

\node[anchor=center] at ({\xImg+\wImg/2},{\yOne+\hRow/2})
  {\includegraphics[width=3.20cm,height=3.20cm,keepaspectratio]{img/reasoning_step_1.png}};
\node[anchor=center] at ({\xImg+\wImg/2},{\yTwo+\hRow/2})
  {\includegraphics[width=3.20cm,height=3.20cm,keepaspectratio]{img/reasoning_step_2.png}};

% Step 1
\TraceCell{{\xTable+0.14}}{{\yOne+\hRow/2}}{3.60cm}{\MapTable{\_}{*}{\_}{\_}{\#}{\_}{@}{\_}{\#}}

\TraceCell{{\xCoord+0.14}}{{\yOne+\hRow/2}}{2.75cm}{Coordinates:\\
Player: a3\\
Goal: b1\\
Holes: \{b2,c3\}}

\TraceCell{{\xAstar+0.14}}{{\yOne+\hRow/2}}{4.55cm}{Grid: S=b3, G=b1, H=\{b2,c3\}\\
Initial: OPEN=[b3], CLOSED=\{\}\\[0.25em]
Step 1\\
OPEN before=[b3]\\
Pop first OPEN node: b3\\
L -> a3: add to OPEN; set parent[a3]=b3\\
R -> c3: hole, skip\\
U -> b2: hole, skip\\
D -> b4: out of bounds, skip\\
OPEN after=[a3]\\
CLOSED=\{b3\}}

% Step 2
\TraceCell{{\xTable+0.14}}{{\yTwo+\hRow/2}}{3.60cm}{\MapTable{\_}{*}{\_}{@}{\#}{\_}{\_}{\_}{\#}}

\TraceCell{{\xCoord+0.14}}{{\yTwo+\hRow/2}}{2.75cm}{Coordinates:\\
Player: a2\\
Goal: b1\\
Holes: \{b2,c3\}}

\TraceCell{{\xAstar+0.14}}{{\yTwo+\hRow/2}}{4.55cm}{Step 2\\
OPEN before=[a3]\\
Pop first OPEN node: a3\\
L -> offboard: out of bounds, skip\\
R -> b3: in CLOSED, skip\\
U -> a2: add to OPEN; set parent[a2]=a3\\
D -> a4: out of bounds, skip\\
OPEN after=[a2]\\
CLOSED=\{b3,a3\}}

\draw[black, line width=0.35pt] ({0},{0}) rectangle ({\xEnd},{\yEnd});

\draw[black, line width=0.35pt] ({\xStep},{0}) -- ({\xStep},{\yEnd});
\draw[black, line width=0.35pt] ({\xImg},{0}) -- ({\xImg},{\yEnd});
\draw[black, line width=0.35pt] ({\xTable},{0}) -- ({\xTable},{\yEnd});
\draw[black, line width=0.35pt] ({\xCoord},{0}) -- ({\xCoord},{\yEnd});
\draw[black, line width=0.35pt] ({\xAstar},{0}) -- ({\xAstar},{\yEnd});
\draw[black, line width=0.35pt] ({\xEnd},{0}) -- ({\xEnd},{\yEnd});

\draw[black, line width=0.35pt] ({0},{0}) -- ({\xEnd},{0});
\draw[black, line width=0.35pt] ({0},{\hHead}) -- ({\xEnd},{\hHead});
\draw[black, line width=0.35pt] ({0},{\hHead+\hRow}) -- ({\xEnd},{\hHead+\hRow});
\draw[black, line width=0.35pt] ({0},{\yEnd}) -- ({\xEnd},{\yEnd});

\end{tikzpicture}%
}

\vspace{0.5em}

\def\AstarIntroFont{\fontfamily{pcr}\fontseries{m}\selectfont\tiny}

\resizebox{.995\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=-1cm]

\def\xEnd{15.50}
\def\hHead{0.55}
\def\hBody{1.95}
\pgfmathsetmacro{\yEnd}{\hHead+\hBody}

\fill[gray!12, rounded corners=4pt]
  (0.05,\hHead+0.05) rectangle (\xEnd-0.05,\yEnd-0.05);

\node[font=\normalsize, anchor=center] at ({\xEnd/2},{\hHead/2}) {A* before Step 1};

\node[
  anchor=west,
  align=left,
  text width=15.05cm,
  inner sep=0pt,
  font=\AstarIntroFont
] at (0.22,{\hHead+\hBody/2}) {%
This is a shortest-path grid problem, so I can solve it with the A* algorithm. Let's simulate it.\\
Coordinates are zero-indexed as (row,col), with (0,0) at the top-left.\\
Actions: L=left, R=right, U=up, D=down.\\
OPEN is always written in the order A* would consider nodes, so the first entry is the next node to pop.\\
If several nodes are equally preferred, keep the earlier inserted one first. Neighbor order: L,R,U,D.%
};

\draw[black, line width=0.35pt] (0,0) rectangle (\xEnd,\yEnd);
\draw[black, line width=0.35pt] (0,\hHead) -- (\xEnd,\hHead);

\end{tikzpicture}%
}

\endgroup


==> tables/reasoning_traces_all_steps_table.tex <==
% Requires:
% \usepackage{graphicx}
% \usepackage{xcolor}
% \usepackage{tikz}

\begingroup

\def\TraceFont{\fontfamily{pcr}\fontseries{m}\selectfont\tiny}

\def\TraceCell#1#2#3#4{%
  \node[
    anchor=west,
    align=left,
    text width=#3,
    inner sep=0pt,
    font=\TraceFont
  ] at (#1,#2) {#4};
}

\newcommand{\MapGrid}[9]{%
Grid:\\
#1~#2~#3\\
#4~#5~#6\\
#7~#8~#9%
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=-1cm]

\def\wStep{0.55}
\def\wImg{3.20}
\def\wDesc{3.85}
\def\wGrid{0.90}
\def\wCoord{2.75}
\def\wAstar{5.70}

\def\hHead{0.62}
\def\hRow{3.20}

\pgfmathsetmacro{\xStep}{0}
\pgfmathsetmacro{\xImg}{\xStep+\wStep}
\pgfmathsetmacro{\xDesc}{\xImg+\wImg}
\pgfmathsetmacro{\xGrid}{\xDesc+\wDesc}
\pgfmathsetmacro{\xCoord}{\xGrid+\wGrid}
\pgfmathsetmacro{\xAstar}{\xCoord+\wCoord}
\pgfmathsetmacro{\xEnd}{\xAstar+\wAstar}

\pgfmathsetmacro{\yRows}{\hHead}
\pgfmathsetmacro{\yOne}{\hHead}
\pgfmathsetmacro{\yTwo}{\hHead+\hRow}
\pgfmathsetmacro{\yEnd}{\hHead+2*\hRow}

% Shared soft column backgrounds. No background behind Image.
\fill[gray!12, rounded corners=4pt] ({\xDesc+0.05},{\yRows+0.05}) rectangle ({\xDesc+\wDesc-0.05},{\yEnd-0.05});
\fill[gray!12, rounded corners=4pt] ({\xGrid+0.05},{\yRows+0.05}) rectangle ({\xGrid+\wGrid-0.05},{\yEnd-0.05});
\fill[gray!12, rounded corners=4pt] ({\xCoord+0.05},{\yRows+0.05}) rectangle ({\xCoord+\wCoord-0.05},{\yEnd-0.05});
\fill[gray!12, rounded corners=4pt] ({\xAstar+0.05},{\yRows+0.05}) rectangle ({\xAstar+\wAstar-0.05},{\yEnd-0.05});

% Headers
\node[font=\normalsize, anchor=center] at ({\xImg+\wImg/2},{\hHead/2}) {Image};
\node[font=\normalsize, anchor=center] at ({\xDesc+\wDesc/2},{\hHead/2}) {Descriptive};
\node[font=\normalsize, anchor=center] at ({\xGrid+\wGrid/2},{\hHead/2}) {Grid};
\node[font=\normalsize, anchor=center] at ({\xCoord+\wCoord/2},{\hHead/2}) {Coordinates};
\node[font=\normalsize, anchor=center] at ({\xAstar+\wAstar/2},{\hHead/2}) {A* CoT (coords)};

% Row labels
\node[rotate=90, font=\small, anchor=center] at ({\xStep+\wStep/2},{\yOne+\hRow/2}) {Step 1};
\node[rotate=90, font=\small, anchor=center] at ({\xStep+\wStep/2},{\yTwo+\hRow/2}) {Step 2};

% Images, no soft background.
\node[anchor=center] at ({\xImg+\wImg/2},{\yOne+\hRow/2})
  {\includegraphics[width=3.20cm,height=3.20cm,keepaspectratio]{img/reasoning_step_1.png}};
\node[anchor=center] at ({\xImg+\wImg/2},{\yTwo+\hRow/2})
  {\includegraphics[width=3.20cm,height=3.20cm,keepaspectratio]{img/reasoning_step_2.png}};

% Step 1
\TraceCell{{\xDesc+0.14}}{{\yOne+\hRow/2}}{3.65cm}{This is a 3x3 map.\\[0.45em]
The direct path to the goal is moving UP.\\
However, there is a hole UP,\\
so I cannot move UP.\\
As the direct path is blocked,\\
I will move LEFT instead.}

\TraceCell{{\xGrid+0.14}}{{\yOne+\hRow/2}}{1.00cm}{\MapGrid{.}{G}{.}{.}{X}{.}{P}{.}{X}}

\TraceCell{{\xCoord+0.14}}{{\yOne+\hRow/2}}{2.60cm}{Coordinates:\\
Player: (2,0)\\
Goal: (0,1)\\
Holes: \{(1,1),(2,2)\}}

\TraceCell{{\xAstar+0.14}}{{\yOne+\hRow/2}}{5.60cm}{Grid: S=(2,1), G=(0,1), H=\{(1,1),(2,2)\}\\
Initial: OPEN=[(2,1)], CLOSED=\{\}\\[0.25em]
Step 1\\
OPEN before=[(2,1)]\\
Pop first OPEN node: (2,1)\\
L -> (2,0): add to OPEN; set parent[(2,0)]=(2,1)\\
R -> (2,2): hole, skip\\
U -> (1,1): hole, skip\\
D -> (3,1): out of bounds, skip\\
OPEN after=[(2,0)]\\
CLOSED=\{(2,1)\}}

% Step 2
\TraceCell{{\xDesc+0.14}}{{\yTwo+\hRow/2}}{3.65cm}{The direct path to the goal is moving UP or RIGHT.\\
Thus, I will move UP.}

\TraceCell{{\xGrid+0.14}}{{\yTwo+\hRow/2}}{1.00cm}{\MapGrid{.}{G}{.}{P}{X}{.}{.}{.}{X}}

\TraceCell{{\xCoord+0.14}}{{\yTwo+\hRow/2}}{2.60cm}{Coordinates:\\
Player: (1,0)\\
Goal: (0,1)\\
Holes: \{(1,1),(2,2)\}}

\TraceCell{{\xAstar+0.14}}{{\yTwo+\hRow/2}}{5.60cm}{Step 2\\
OPEN before=[(2,0)]\\
Pop first OPEN node: (2,0)\\
L -> (2,-1): out of bounds, skip\\
R -> (2,1): in CLOSED, skip\\
U -> (1,0): add to OPEN; set parent[(1,0)]=(2,0)\\
D -> (3,0): out of bounds, skip\\
OPEN after=[(1,0)]\\
CLOSED=\{(2,1),(2,0)\}}

% Grid lines drawn last.
\draw[black, line width=0.35pt] ({0},{0}) rectangle ({\xEnd},{\yEnd});

\draw[black, line width=0.35pt] ({\xStep},{0}) -- ({\xStep},{\yEnd});
\draw[black, line width=0.35pt] ({\xImg},{0}) -- ({\xImg},{\yEnd});
\draw[black, line width=0.35pt] ({\xDesc},{0}) -- ({\xDesc},{\yEnd});
\draw[black, line width=0.35pt] ({\xGrid},{0}) -- ({\xGrid},{\yEnd});
\draw[black, line width=0.35pt] ({\xCoord},{0}) -- ({\xCoord},{\yEnd});
\draw[black, line width=0.35pt] ({\xAstar},{0}) -- ({\xAstar},{\yEnd});
\draw[black, line width=0.35pt] ({\xEnd},{0}) -- ({\xEnd},{\yEnd});

\draw[black, line width=0.35pt] ({0},{0}) -- ({\xEnd},{0});
\draw[black, line width=0.35pt] ({0},{\hHead}) -- ({\xEnd},{\hHead});
\draw[black, line width=0.35pt] ({0},{\hHead+\hRow}) -- ({\xEnd},{\hHead+\hRow});
\draw[black, line width=0.35pt] ({0},{\yEnd}) -- ({\xEnd},{\yEnd});

\end{tikzpicture}%
 }

\endgroup

